Sliding Window Attention for Learned Video Compression

To manage the complexity of transformers in video compression, local attention mechanisms are a practical necessity. The common approach of partitioning frames into patches, however, creates architectural flaws like irregular receptive fields. When adapted for temporal autoregressive models, this paradigm, exemplified by the Video Compression Transformer (VCT), also necessitates computationally redundant overlapping windows. This work introduces 3D Sliding Window Attention (SWA), a patchless form of local attention. By enabling a decoder-only architecture that unifies spatial and temporal context processing, and by providing a uniform receptive field, our method significantly improves rate-distortion performance, achieving Bj{\o}rntegaard Delta-rate savings of up to 18.6 % against the VCT baseline. Simultaneously, by eliminating the need for overlapping windows, our method reduces overall decoder complexity by a factor of 2.8, while its entropy model is nearly 3.5 times more efficient. We further analyze our model's behavior and show that while it benefits from long-range temporal context, excessive context can degrade performance.

==> architecture.tex <==
\documentclass[tikz, border=1cm]{standalone}
\usetikzlibrary{
    positioning,     % For placing nodes relative to each other
    arrows.meta,     % For nicer arrowheads
    shapes.geometric % For shapes like circles
}

\begin{document}
    \definecolor{greenish}{RGB}{235, 231, 199}
    \definecolor{teelish}{RGB}{210, 219, 217}
	\begin{tikzpicture}[
            attention/.style={
                rectangle, 
                draw, 
                thick, 
                text width=1.75cm,
                minimum height=1.5em,
                fill=greenish,
                align=center
            },
            projection/.style={
                rectangle, 
                draw, 
                thick, 
                text width=1.75cm,
                minimum height=1.5em,
                fill=greenish,
                align=center
            },
            activation/.style={
                rectangle, 
                draw, 
                thick, 
                text width=1cm,
                minimum height=1.5em,
                fill=teelish,
                align=center,
                rounded corners
            },
            norm/.style={
                rectangle, 
                draw, 
                thick, 
                text width=1.75cm,
                minimum height=1.5em,
                fill=blue!10,
                align=center,
                rounded corners
            },
            add/.style={
                circle, 
                draw, 
                thick, 
                fill=orange!20,
                inner sep=0pt,
                minimum size=3mm
            },
            line/.style={
                draw, 
                thick, 
                -Triangle % Use Stealth arrow tip from arrows.meta
            },
            path/.style={
                draw, 
                thick, 
                - % Use Stealth arrow tip from arrows.meta
            }
        ]

    \coordinate (input);
    \path[path] (input) -- ++(0, 0.75) coordinate(split1);

    \node[norm, above=0.35cm of split1] (norm1) {LayerNorm};
    \node[attention, above=0.25cm of norm1] (swa1) {SWA};
    \node[add, above=0.35cm of swa1] (add1) {$+$};

    \path[line] (split1) -- ++(1.5, 0) coordinate(resr11) -- (add1 -| resr11) coordinate(resr12) -- (add1);
	\path[line] (split1) -- (norm1);
    \path[line] (norm1) -- (swa1);
    \path[line] (swa1) -- (add1);

    \coordinate[above=0.5cm of add1] (split2);
    \path[path] (add1) -- (split2);
    
	\node[norm, above=0.35cm of split2] (norm2) {LayerNorm};
    \node[projection, above=0.25cm of norm2] (up1) {Linear};
    \node[activation, above=0.25cm of up1] (gelu1) {GELU};
    \node[projection, above=0.25cm of gelu1] (down1) {Linear};
    \node[add, above=0.35cm of down1] (add2) {$+$};

    \path[line] (split2) -- ++(1.5, 0) coordinate(resr21) -- (add2 -| resr21) coordinate(resr22) -- (add2);
	\path[line] (split2) -- (norm2);
    \path[line] (norm2) -- (up1);
    \path[line] (up1) -- (gelu1);
    \path[line] (gelu1) -- (down1);
    \path[line] (down1) -- (add2);
    \path[line] (add2) -- ++(0, 1) coordinate(output);
		
	\end{tikzpicture}
	
\end{document}

==> prediction.tex <==
\documentclass[tikz, border=0.25cm]{standalone}
\usetikzlibrary{arrows.meta}

\begin{document}
	
	\begin{tikzpicture}
		% Define grid size
		\def\rows{5}
		\def\cols{8}
		\def\unit{1.334}
        \clip (0,0) rectangle  (\cols * \unit, \rows * \unit);
		\node[anchor=south west, inner sep=0] at (0,- \unit) {\includegraphics[width=10cm]{kodim22.png}};
		\node[anchor=south west, inner sep=0] at (\unit,0) {\includegraphics[width=10cm]{kodim22.png}};

		\node[anchor=south west, inner sep=0, minimum height=1cm + \rows * \unit cm, minimum width=\unit cm, fill=white, rectangle] at (\cols * \unit, -0.2){};
		\node[anchor=north west, inner sep=0, minimum height=\unit cm, minimum width=1cm + \cols * \unit cm, fill=white, rectangle] at (-0.2, 0){};
		% Draw inner grid lines
		\foreach \x in {1,...,\numexpr\cols-1\relax} {
			\draw[thin] (\x * \unit,0) -- (\x * \unit,\rows * \unit);
		}
		\foreach \y in {1,...,\numexpr\rows-1\relax} {
			\draw[thin] (0,\y * \unit) -- (\cols * \unit,\y * \unit);
		}
		\node[anchor=north west, rectangle, fill=black, minimum height=\unit cm, minimum width=\unit cm] at (0, \rows * \unit) {};
		
		\foreach \r in {1,...,\numexpr\rows-1\relax}{
			\draw[-{Stealth}, red, thick] (1.5*\unit, \r * \unit + 0.5 * \unit) -- ( 0.5*\unit, \r * \unit - 0.5 * \unit);
		}

        \foreach \r in {0,...,2}{
			\draw[-{Stealth}, green, thick] (0.5*\unit + \r * \unit, \rows * \unit - 0.5 * \unit) -- (1.5*\unit + \r * \unit, \rows * \unit - 0.5 * \unit);
		}
        \draw[-{Stealth}, green, thick] (0.5*\unit, \rows * \unit - 1.5 * \unit) -- (1.5*\unit, \rows * \unit - 1.5 * \unit);
		
		% Draw thick outer border
		\draw[very thick] (0,0) rectangle (\cols * \unit,\rows * \unit);
		
		
		
	\end{tikzpicture}
	
\end{document}

==> sliding_window.tex <==
\documentclass[border=10pt]{standalone} % Added border=10pt for whitespace
\usepackage{tikz}
\usepackage{amsmath} % For \DeclareMathOperator

\begin{document}
	\begin{tikzpicture}[
        x={(0.5cm,-0.5cm)}, % Rotate x axis (Points down-right)
		y={(0.98cm,0.1cm)},  % Rotate y axis (Points up-right)
		z={(0cm,1cm)},       % z axis remains vertical (Points straight up)
		label distance=2pt, % Adjust as needed
		axis/.style={->,>=stealth,thick} % Style for axes
		]
		
		% Define cube colors
		
		% --- Updated \drawcube Command ---
		% Now takes 5 arguments: x, y, z, color, opacity
		% Draws the 3 visible faces based on user's fixed version
		% Faces drawn: Back (Max X), Left (Min Y), Top (Max Z)
		\newcommand{\drawcube}[3]{ % #1=x, #2=y, #3=z
            \pgfmathsetmacro{\gap}{0.0}
            \pgfmathsetmacro{\unit}{1}
        
            % --- Define the 8 corners of the cube ---
            \coordinate (BLL) at (#1+\gap, #2+\gap, #3+\gap);
            \coordinate (BRL) at (#1+\unit-\gap, #2+\gap, #3+\gap);
            \coordinate (BUL) at (#1+\gap, #2+\unit-\gap, #3+\gap);
            \coordinate (BRU) at (#1+\unit-\gap, #2+\unit-\gap, #3+\gap);
            \coordinate (FLL) at (#1+\gap, #2+\gap, #3+\unit-\gap);
            \coordinate (FRL) at (#1+\unit-\gap, #2+\gap, #3+\unit-\gap);
            \coordinate (FUL) at (#1+\gap, #2+\unit-\gap, #3+\unit-\gap);
            \coordinate (FRU) at (#1+\unit-\gap, #2+\unit-\gap, #3+\unit-\gap);
        
            % --- 1. (WAS 2) Draw the 3 hidden edges FIRST ---
            \draw[hidden left edge style] (BUL) -- (BLL);
            \draw[hidden right edge style] (BUL) -- (BRU);
            \draw[hidden back edge style] (BUL) -- (FUL);
        
            % --- 2. (WAS 1) Fill the visible faces SECOND ---
            \fill[cube face front style] (BRL) -- (FRL) -- (FRU) -- (BRU) -- cycle; % Right face
            \fill[cube face left style] (BLL) -- (FLL) -- (FRL) -- (BRL) -- cycle; % Front face
            \fill[cube face top style] (FLL) -- (FRL) -- (FRU) -- (FUL) -- cycle; % Top face
        
            % --- 3. Draw the 9 visible edges LAST ---
            \draw[visible front edge style] (BRL) -- (FRL);
            \draw[visible top right edge style] (FRL) -- (FRU);
            \draw[visible right edge style] (FRU) -- (BRU); 
            \draw[visible bottom right edge style] (BRU) -- (BRL);
            \draw[visible left edge style] (BLL) -- (FLL);
            \draw[visible top left edge style] (FLL) -- (FRL);
            \draw[visible bottom left edge style] (BRL) -- (BLL);
            \draw[semi-visible right edge style] (FRU) -- (FUL);
            \draw[semi-visible left edge style] (FUL) -- (FLL);
        }
		
		% --- Drawing Loop with Conditional Coloring and Opacity ---
		% Draw the complete 3x3x3 cube arrangement
        \definecolor{mintgreen}{RGB}{152, 255, 152}
        \definecolor{lavender}{RGB}{181, 126, 220}
        \def\topa{0.7}
        \tikzset{   cubecontext/.style={
                        cube face front style/.style={draw=none, fill=cyan, fill opacity=1},
                        cube face top style/.style={draw=none, fill=cyan, fill opacity=1},
                        cube face left style/.style={draw=none, fill=cyan, fill opacity=1},
                        hidden left edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden right edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden back edge style/.style={draw=black, draw opacity=0, dashed},
                        visible front edge style/.style={draw=black, draw opacity=1, solid},
                        visible top right edge style/.style={draw=black, draw opacity=1, solid},
                        visible right edge style/.style={draw=black, draw opacity=1, solid},
                        visible bottom right edge style/.style={draw=black, draw opacity=1, solid},
                        visible left edge style/.style={draw=black, draw opacity=1, solid},
                        visible top left edge style/.style={draw=black, draw opacity=1, solid},
                        visible bottom left edge style/.style={draw=black, draw opacity=1, solid},
                        semi-visible right edge style/.style={draw=black, draw opacity=1, solid},
                        semi-visible left edge style/.style={draw=black, draw opacity=1, solid}
                        },
                    cubepos/.style={
                        cube face front style/.style={draw=none, fill=lavender!80!black, fill opacity=1},
                        cube face top style/.style={draw=none, fill=lavender!80!black, fill opacity=1},
                        cube face left style/.style={draw=none, fill=lavender!80!black, fill opacity=1},
                        hidden left edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden right edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden back edge style/.style={draw=black, draw opacity=0, dashed},
                        visible front edge style/.style={draw=black, draw opacity=1, solid},
                        visible top right edge style/.style={draw=black, draw opacity=1, solid},
                        visible right edge style/.style={draw=black, draw opacity=1, solid},
                        visible bottom right edge style/.style={draw=black, draw opacity=1, solid},
                        visible left edge style/.style={draw=black, draw opacity=1, solid},
                        visible top left edge style/.style={draw=black, draw opacity=1, solid},
                        visible bottom left edge style/.style={draw=black, draw opacity=1, solid},
                        semi-visible right edge style/.style={draw=black, draw opacity=1, solid},
                        semi-visible left edge style/.style={draw=black, draw opacity=1, solid}
                        },
                    cubeimage/.style={
                        cube face front style/.style={draw=none, fill=mintgreen!80!black, fill opacity=1},
                        cube face top style/.style={draw=none, fill=mintgreen!80!black, fill opacity=1},
                        cube face left style/.style={draw=none, fill=mintgreen!80!black, fill opacity=1},
                        hidden left edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden right edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden back edge style/.style={draw=black, draw opacity=0, dashed},
                        visible front edge style/.style={draw=black, draw opacity=1, solid},
                        visible top right edge style/.style={draw=black, draw opacity=1, solid},
                        visible right edge style/.style={draw=black, draw opacity=1, solid},
                        visible bottom right edge style/.style={draw=black, draw opacity=1, solid},
                        visible left edge style/.style={draw=black, draw opacity=1, solid},
                        visible top left edge style/.style={draw=black, draw opacity=1, solid},
                        visible bottom left edge style/.style={draw=black, draw opacity=1, solid},
                        semi-visible right edge style/.style={draw=black, draw opacity=1, solid},
                        semi-visible left edge style/.style={draw=black, draw opacity=1, solid}
                        },
                    cubetransbotin/.style={
                        cube face front style/.style={draw=none, fill=mintgreen!80!black, fill opacity=\topa},
                        cube face top style/.style={draw=none, fill=mintgreen!80!black, fill opacity=0},
                        cube face left style/.style={draw=none, fill=mintgreen!80!black, fill opacity=0},
                        hidden left edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden right edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden back edge style/.style={draw=black, draw opacity=0, dashed},
                        visible front edge style/.style={draw=black, draw opacity=1, dotted, thick},
                        visible top right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible bottom right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible top left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible bottom left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        semi-visible right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        semi-visible left edge style/.style={draw=black, draw opacity=0, dotted, thick}
                        },
                    cubetransbotout/.style={
                        cube face front style/.style={draw=none, fill=mintgreen!80!black, fill opacity=\topa},
                        cube face top style/.style={draw=none, fill=mintgreen!80!black, fill opacity=0},
                        cube face left style/.style={draw=none, fill=mintgreen!80!black, fill opacity=\topa},
                        hidden left edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden right edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden back edge style/.style={draw=black, draw opacity=0, dashed},
                        visible front edge style/.style={draw=black, draw opacity=1, dotted, thick},
                        visible top right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible bottom right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible top left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible bottom left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        semi-visible right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        semi-visible left edge style/.style={draw=black, draw opacity=0, dotted, thick}
                        },
                    cubetransmid/.style={
                        cube face front style/.style={draw=none, fill=mintgreen!80!black, fill opacity=\topa},
                        cube face top style/.style={draw=none, fill=mintgreen!80!black, fill opacity=0},
                        cube face left style/.style={draw=none, fill=mintgreen!80!black, fill opacity=0},
                        hidden left edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden right edge style/.style={draw=black, draw opacity=0, dashed},
                        hidden back edge style/.style={draw=black, draw opacity=0, dashed},
                        visible front edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible top right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible bottom right edge style/.style={draw=black, draw opacity=1, dotted, thick},
                        visible left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible top left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        visible bottom left edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        semi-visible right edge style/.style={draw=black, draw opacity=0, dotted, thick},
                        semi-visible left edge style/.style={draw=black, draw opacity=0, dotted, thick}
                        }}

        
		\foreach \x in {-2,-1,0,1} {
			\foreach \y in {4,3, 2, 1, 0} { % User's reversed order for occlusion
				\foreach \z in {-2,-1,0,1,2} {
					% Determine color based on position relative to middle (index 1) - User's updated logic
                    \ifnum \x < 0
                    \def\currentcube{cubeimage}
                    \else
                    \ifnum \y > 2
                    \def\currentcube{cubeimage}
                    \else
                    \ifnum \z < 0
                    \def\currentcube{cubeimage}
                    \else
					\ifnum \x > 1 % x = 2
					\def\currentcube{cubetransbotin}
					\else
					\ifnum \x = 1 % x = 1
					\ifnum \z < 1 % x = 1, z = 0
                    \ifnum \y < 1
					\def\currentcube{cubetransbotout}
                    \else
                    \def\currentcube{cubetransbotin}
                    \fi
					\else
					\ifnum \z = 1 % x = 1, z = 1
					\ifnum \y > 1 % x = 1, z = 1, y = 2
					\def\currentcube{cubetransmid}
					\else % x=1, z=1, y<=1
                    \ifnum \y = 1
                    \def\currentcube{cubepos}
                    \else
					\def\currentcube{cubecontext}
                    \fi
					\fi
					\else % x=1, z=2
					\def\currentcube{cubecontext}
					\fi
					\fi
					\else % x = 0
					\def\currentcube{cubecontext}
					\fi
					\fi
                    \fi
                    \fi
                    \fi
	
					\begin{scope}[\currentcube]
                        \drawcube{\x}{\y}{\z};
					\end{scope}
					% Draw the cube with the determined color and opacity

				} % End \z loop
			} % End \y loop
		} % End \x loop
		
		% --- Draw Coordinate Axes along Edges ---
		\def\Offset{0.1} % Offset distance for axis lines from cube edges
		
		% X Axis ("Frame") - Parallel to bottom front edge (y=0, z=0)
		% Added 'sloped' to align text with arrow
		\draw[axis] (-2, -\Offset, -2-\Offset) -- (2, -\Offset, -2-\Offset) node[midway, below, sloped] {Frame};
		
		% Y Axis ("Width") - Parallel to bottom right edge (x=max, z=0)
		% Added 'sloped' to align text with arrow
		\draw[axis] (2+\Offset, 0, -2-\Offset) -- (2+\Offset, 5, -2-\Offset) node[midway, below, sloped] {Width};
		
		% Z Axis ("Height") - Parallel to back right edge (x=max, y=max)
		% Note: The edge runs from z=0 to z=2 at x=max, y=max.
		\draw[axis] (2+\Offset, 5+\Offset, -2) -- (2+\Offset, 5+\Offset, 3) node[midway, right] {Height};
		
	\end{tikzpicture}
\end{document}

